Symmetry-Informed Causal Partial Identification

Partial identification (PI) entails estimating bounds on causal effects by encoding different assumptions on data generation as a constrained optimization problem. Such bounds can suffice to inform policy decisions even if the causal effect itself is not identifiable. Often vacuous in practice, practitioners seek to exhaustively encode domain knowledge as additional constraints to make the PI bounds more informative. We introduce known data symmetries -- invariance of the causal effect under certain data transformations -- as a new source of constraints to inform PI. We operationalize this as a shape constraint on the causal function, and via a change of measure against which PI is posed using simple data pre-processing. Both approaches are shown to sharpen bounds under two canonical PI models. This is shown both theoretically for the population case, and via experiments in the finite-sample case. More broadly, our framework establishes data symmetries as a natural, underutilized source of background knowledge for robust causal inference.

==> tikz/cigarette.tikz <==
\begin{tikzpicture}[baseline=(U.center)]
    \pgfmathsetmacro{\s}{1.5}
        \node[obs, thick, label={[font=\footnotesize]left:prices}] at (0, 0.5*\s) (X1) {$X_1$};
        \node[obs, thick, label={[font=\footnotesize]left:tax}] at (0.9*\s, \s) (Z) {$Z$};
        \node[latent, thick] at (0.9*\s, 0) (U) {$U$};
        \node[obs, thick, label={[font=\footnotesize]above:sales}] at (1.8*\s, 0.5*\s) (Y) {$Y$};
        \node[obs, thick, label={[font=\footnotesize]right:income}] at (2.7*\s, \s) (X2) {$X_2$};
        \node[obs, thick, label={[font=\footnotesize]right:CPI}] at (2.7*\s, 0) (X3) {$X_3$};
    \path (X1) edge [->, >={triangle 45}, thick, deep_red] node[fill=white, inner sep=1pt] {$h_{\target}$} (Y);
    \path (X2) edge [->, >={triangle 45}, thick, deep_red] (Y);
    \path (X3) edge [->, >={triangle 45}, thick, deep_red] (Y);
      \edge[thick] {Z} {X1};
      \edge[thick, dashed] {Z} {Y};
      \edge[thick] {U} {X1};
      \edge[thick] {U} {Y};
\end{tikzpicture}

==> tikz/da-graph.tikz <==
\begin{tikzpicture}
    \pgfmathsetmacro{\s}{1.5}
        \node[obs, thick] at (0, 0.851*\s) (Z) {$\stX\vphantom{X}$};
        \node[latent, thick] at (-0.809*\s, 0.263*\s) (C) {$U$};
        \node[obs, thick] at (0.809*\s, 0.263*\s) (X) {$X$};
        \node[obs, thick] at (-0.5*\s, -0.688*\s) (Y) {$Y$};
        \node[obs, thick] at (0.5*\s, -0.688*\s) (G) {$Z$};
\path (X) edge [->, >={triangle 45}, thick, deep_red] node[above, pos=0.667] {$\; h_{\target}$} (Y);
      \edge[to-to, dashed, thick] {C} {X};
      \edge[thick] {C} {Y};
      \edge[thick] {G} {X};
      \edge[thick] {X} {Z};
\end{tikzpicture}

==> tikz/da-iv-pi.tikz <==




\begin{tikzpicture}
    \begin{axis}[
        width=12cm, height=12cm,
        axis equal image,
        xmin=-5, xmax=5,
        ymin=-5, ymax=5,
        xlabel=$\phantom{x}$,
        font=\Huge,
        axis line style={line width=3pt, color=black!80},
        ticks=none,
        axis on top,
    ]


    
    \EntropyBlob{-0.5}{0.5}{3.5}{16}{deep_blue}
    
    
    \begin{scope}[rotate around={45:(0.075,-0.625)}]
        \CigarBlob{0.15}{-0.55}{4}{2}{250595}{deep_red}
    \end{scope}
    
    

    
    
    \node[font=\Huge\bfseries] at (axis cs: 3.5, 4) {$\sH/\R1$};

    

    
    \coordinate (A) at (axis cs:2.55484, 1.64474);
    \coordinate (B) at (axis cs:-2.39438, -2.90611);
    \coordinate (C) at (axis cs:3.54512, 2.55531);
    \coordinate (D) at (axis cs:-3.30557, -3.74395);
    
    \draw[thin, deep_grey]
      ($(A)!-20!(B)$) -- ($(A)!20!(B)$);
    \draw[thin, deep_grey]
      (A) -- (B);
    
    \draw[line width=3pt, deep_green]
      ($(C)!0!(D)$) -- ($(C)!1!(D)$);

    \draw[line width=3pt, deep_grey]
      ($(A)!0!(B)$) -- ($(A)!1!(B)$);
    
    \node[
        circle, 
        draw=black, 
        fill=deep_grey,
        inner sep=2pt,
    ] at (axis cs:2.5375,1.6375) {};
    \node[
        circle, 
        draw=black, 
        fill=deep_grey, 
        inner sep=2pt,
    ] at (axis cs:-2.4,-2.9) {};
    \node[
        circle, 
        draw=black, 
        fill=deep_green,
        inner sep=2pt,
    ] at (C) {};
    \node[
        circle, 
        draw=black, 
        fill=deep_green, 
        inner sep=2pt,
    ] at (D) {};

    

    \node[
        circle, 
        draw=black, 
        fill=black, 
        inner sep=2pt,
        label={[text=black, align=center, font=\Huge]below right: $h_{\target}$}
    ] at (axis cs:-0.75,-1.385) {};

    \node[deep_blue, font=\Huge\bfseries] at (axis cs: -2, 2) {$\sH_{\pid}$};

    \node[deep_red, font=\Huge\bfseries] at (axis cs: -2, -1.2) {$\sH_{\tpid}$};

    \node[deep_green, font=\Huge\bfseries] at (axis cs: 3.667, -0.75) {$\sH_{\tpid+{\tiv}}$};
    \path (axis cs: 3.35, -0.5) edge [->, >={Stealth}, ultra thick, deep_green, out=60, in=-45] (axis cs: 3.05, 2.05);

    \node[deep_grey, font=\Huge\bfseries] at (axis cs: 3, -3.25) {$\sH_{\pid+\inv}$};
    \path (axis cs: 2.25, -2.8) edge [->, >={Stealth}, ultra thick, deep_grey, out=75, in=-30] (axis cs: 0.4, -0.3);
    
    \node[deep_grey, font=\huge\bfseries] at (axis cs: -0.2, -4.4667) {$E_{\inv}(h)=0$};
    \path (axis cs: -1.7, -4.5) edge [->, >={Stealth}, ultra thick, deep_grey, out=200, in=-30] (axis cs: -3.8, -4.2);
    \end{axis}
\end{tikzpicture}

==> tikz/da-pi.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm, height=12cm,
        axis equal image,
        xmin=-5, xmax=5,
        ymin=-5, ymax=5,
        xlabel=$\phantom{x}$,
        font=\Huge,
        axis line style={line width=3pt, color=black!80},
        ticks=none,
        axis on top,
    ]


    \addplot[
        line cap=round,
        dashed,
        deep_grey,
        line width=0.4pt
    ] coordinates {(0.85, 4) (2.5, 0.35)};
    

    \addplot[
        line cap=round,
        dashed,
        deep_grey,
        line width=0.4pt
    ] coordinates {(-4.5, -0.6) (-1.45, -1.95)};
    
    \EntropyBlob{-3}{3}{4}{2}{deep_blue}
    \node[deep_blue, font=\Huge\bfseries] at (axis cs: -4, 4) {$\sH_{\pid}$};
    \node[
        circle,
        draw=black, 
        fill=deep_blue, 
        inner sep=2pt,
        label={[text=deep_blue, align=center, font=\Huge]right: $h_{\erm}$}
    ] at (axis cs:-3,3) {};

    \EntropyBlob{0}{0}{2.2}{21}{deep_red}
    \node[
        circle, 
        draw=black, 
        fill=deep_red, 
        inner sep=2pt,
        label={[text=deep_red, align=center, font=\Huge]right: $h_{\term}$}
    ] at (axis cs:0,0) {};
    \node[deep_red, font=\Huge\bfseries] at (axis cs: -0.25, -1.5) {$\sH_{\tpid}$};


    \node[
        circle, 
        draw=black, 
        fill=black, 
        inner sep=2pt,
        label={[text=black, align=center, font=\Huge]below right: $h_{\target}$}
    ] at (axis cs:3,-3) {};
    \node[font=\Huge\bfseries] at (axis cs: 3.5, 4) {$\sH/\R1$};


    \addplot[
        -Stealth,
        shorten >=16pt,
        shorten <=16pt,
        line cap=round,
        black,
        line width=1.6pt
    ] coordinates {(-3, 3) (0, 0)}
    node[pos=0.5, below, sloped, align=center, font=\large, yshift=-1pt] {lower estimation error};

    \addplot[
        -Stealth,
        line cap=round,
        black,
        line width=1.6pt
    ] coordinates {(-4, -4) (-2, -2)}
    node[pos=0.5, below, sloped, align=center, font=\large, yshift=-1pt] {sharper bounds};

    \addplot[
        -Stealth,
        line cap=round,
        black,
        line width=1.6pt
    ] coordinates {(3.5, 3.5) (2, 2)}
    node[pos=0.5, below, sloped, align=center, font=\large, yshift=-1pt] {sharper bounds};
    \end{axis}
\end{tikzpicture}

==> tikz/do-mnist.tikz <==
\begin{tikzpicture}[baseline=(Y.center)]
    \pgfmathsetmacro{\s}{1.5}
        \node[latent, thick, label={[font=\footnotesize]left:color}] at (0, \s) (C) {$C$};
        \node[latent, thick] at (1*\s, \s) (U) {$U$};
        \node[obs, thick, label={[font=\footnotesize]left:image}] at (0, 0) (X) {$X$};
        \node[obs, thick, label={[font=\footnotesize]right:label}] at (1*\s, 0) (Y) {$Y$};
    \path (X) edge [->, >={triangle 45}, thick, deep_red] node[above] {$h_{\target}\;$} (Y);
      \edge[thick] {U} {C};
      \edge[thick] {C} {X};
      \edge[thick] {U} {Y};
\end{tikzpicture}

==> tikz/inv-pi.tikz <==


\begin{tikzpicture}
    \begin{axis}[
        width=12cm, height=12cm,
        axis equal image,
        xmin=-5, xmax=5,
        ymin=-5, ymax=5,
        xlabel=$\phantom{x}$,
        font=\Huge,
        axis line style={line width=3pt, color=black!80},
        ticks=none,
        axis on top,
    ]

    \GenerateBlobCoords{-3}{3}{4}{2}{\PathBlue}
    \GenerateBlobCoords{1}{-1}{4}{17}{\PathGrey}

    \begin{scope}
        \clip plot [closed hobby, tension=1] coordinates { \PathBlue };
        
        \fill[deep_grey, opacity=0.1] plot [closed hobby, tension=1] coordinates { \PathGrey };
    \end{scope}

    \DrawBlob{\PathBlue}{deep_blue}
    \DrawBlob{\PathGrey}{deep_grey}

    \node[deep_blue, font=\Huge\bfseries] at (axis cs: -4, 4) {$\sH_{\pid}$};

    \node[
        circle, 
        draw=black, 
        fill=black, 
        inner sep=2pt,
        label={[text=black, align=center, font=\Huge]below right: $h_{\target}$}
    ] at (axis cs:3,-3) {};
    \node[font=\Huge\bfseries] at (axis cs: 3.5, 4) {$\sH/\R1$};

    \begin{scope}
        \clip plot [closed hobby, tension=1] coordinates { \PathBlue };
        
        \fill[
            pattern={Lines[angle=45, distance=3pt, line width=0.1pt]}, 
            pattern color=deep_grey
        ] plot [closed hobby, tension=1] coordinates { \PathGrey };
    \end{scope}
    \begin{scope}
        \clip plot [closed hobby, tension=1] coordinates { \PathGrey };
        \draw[deep_grey, ultra thick] plot [closed hobby, tension=1] coordinates { \PathBlue };
    \end{scope}

    \node[deep_grey, font=\Huge] at (axis cs: 1.5, -1.5) {$ E_{\inv}(h)\leq \eps^2$};

    \node[anchor=center] at (axis cs: -1, 1) {%
        \rlap{%
            \bfseries\Huge
            \tikz[baseline, inner sep=0pt] \node[opacity=0.8, anchor=base] {%
                \textpdfrender{
                    TextRenderingMode=Stroke,
                    LineWidth=6pt,
                    StrokeColor=deep_grey!10!white,
                    LineCapStyle=Round,
                    LineJoinStyle=Round,
                }{$\sH_{\pid+{\inv}}$}%
            };%
        }%
        \bfseries\Huge
        \textcolor{deep_grey}{$\sH_{\pid+{\inv}}$}%
    };

    
    
    \end{axis}
\end{tikzpicture}

==> tikz/optical.tikz <==
\begin{tikzpicture}[baseline=(Y.center)]
    \pgfmathsetmacro{\s}{1.5}
        \node[latent, thick, label={[font=\footnotesize]left:camera}] at (0, \s) (C) {$C$};
        \node[latent, thick, label={[font=\footnotesize]right:LED}] at (1*\s, \s) (U) {$U$};
        \node[obs, thick, label={[font=\footnotesize]left:image}] at (0, 0) (X) {$X$};
        \node[obs, thick, label={[font=\footnotesize]right:photodiode}] at (1*\s, 0) (Y) {$Y$};
    \path (X) edge [->, >={triangle 45}, thick, deep_red] node[above] {$h_{\target}\;$} (Y);
      \edge[thick] {U} {C};
      \edge[thick] {C} {X};
      \edge[thick] {U} {Y};
\end{tikzpicture}

==> tikz/pi-da-pi-intersection.tikz <==
\definecolor{deep_blue}{HTML}{4c72b0}
\definecolor{deep_red}{HTML}{c44e52}
\definecolor{deep_purple}{HTML}{8856a7}
\definecolor{intersect_gray}{HTML}{9090a0}

\def\SeedF{42}
\def\SeedH{64}          
\def\SeedBounds{4}
\def\SeedRed{12}
\def\N{7}

\def\XMin{-5}
\def\XMax{5}

\def\fNoiseAmp{0.7}
\def\hNoiseAmp{0.5}
\def\hBaseOffset{-1.3}
\def\redBaseOffset{-0.5}

\def\BoundBlue{1.8}
\def\BoundRed{1.95}
\def\BoundWiggle{0.25}


\usetikzlibrary{patterns,patterns.meta}

\begin{tikzpicture}
    \begin{axis}[
        width=12cm, height=12cm,
        axis equal image,
        xmin=\XMin, xmax=\XMax,
        ymin=-5, ymax=5,
        axis line style={
            line width=3pt,
            color=black!80,
            line cap=rect,
        },
        ticks=none,
        clip=true,
        ylabel=$h(x)$,
        ylabel style={rotate=180,at={(rel axis cs:1.01,0.5)}, anchor=south},
        xlabel=$x$,
        font=\Huge,
        legend style={
            at={(0.98,0.98)},      
            anchor=north east,     
            draw=black!80,         
            fill=white,
            fill opacity=0.9,
            text opacity=1,
            inner sep=6pt,
            outer sep=0pt,
            column sep=8pt,
            row sep=3pt,
            cells={anchor=west},
            font=\huge,
            /tikz/every even column/.append style={column sep=0.3cm},
        }
    ]

    \pgfmathsetseed{\SeedF}
    \gdef\ListF{}
    \foreach \i in {1,...,\N}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \pgfmathsetmacro{\noise}{(rand - 0.5) * \fNoiseAmp}
        \pgfmathsetmacro{\yF}{-0.9 + \noise}
        \xdef\ListF{\ListF (\cX, \yF)}
        \expandafter\xdef\csname fY\i\endcsname{\yF}
    }

    \pgfmathsetseed{\SeedH}
    \gdef\ListHBlue{}
    \foreach \i in {1,...,\N}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \pgfmathsetmacro{\noise}{(rand - 0.5) * \hNoiseAmp}
        \pgfmathsetmacro{\yH}{\hBaseOffset + \noise}
        \xdef\ListHBlue{\ListHBlue (\cX, \yH)}
        \expandafter\xdef\csname hBlueY\i\endcsname{\yH}
    }

    \pgfmathsetseed{\SeedRed}
    \gdef\ListHRed{}
    \foreach \i in {1,...,\N}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \pgfmathsetmacro{\noise}{(rand - 0.5) * \hNoiseAmp}
        \pgfmathsetmacro{\yH}{\redBaseOffset + \noise}
        \xdef\ListHRed{\ListHRed (\cX, \yH)}
        \expandafter\xdef\csname hRedY\i\endcsname{\yH}
    }

    \gdef\ListBlueTop{} \gdef\ListBlueBot{} \gdef\ListBlueBotRev{}
    \pgfmathsetseed{\SeedBounds}
    \foreach \i in {1,...,\N}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \pgfmathsetmacro{\yH}{\csname hBlueY\i\endcsname}
        \pgfmathsetmacro{\wiggle}{(rand - 0.5) * \BoundWiggle}
        \pgfmathsetmacro{\yTop}{\yH + \BoundBlue + \wiggle}
        \pgfmathsetmacro{\yBot}{\yH - \BoundBlue - \wiggle}
        \xdef\ListBlueTop{\ListBlueTop (\cX, \yTop)}
        \xdef\ListBlueBot{\ListBlueBot (\cX, \yBot)}
        \expandafter\xdef\csname yBlueTop\i\endcsname{\yTop}
        \expandafter\xdef\csname yBlueBot\i\endcsname{\yBot}
    }
    \foreach \i in {\N,...,1}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \xdef\ListBlueBotRev{\ListBlueBotRev (\cX, \csname yBlueBot\i\endcsname)}
    }

    \gdef\ListRedTop{} \gdef\ListRedBot{} \gdef\ListRedBotRev{}
    \pgfmathsetseed{99}
    \foreach \i in {1,...,\N}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \pgfmathsetmacro{\yH}{\csname hRedY\i\endcsname}
        \pgfmathsetmacro{\wiggle}{(rand - 0.5) * \BoundWiggle}
        \pgfmathsetmacro{\yTop}{\yH + \BoundRed + \wiggle}
        \pgfmathsetmacro{\yBot}{\yH - \BoundRed - \wiggle}
        \xdef\ListRedTop{\ListRedTop (\cX, \yTop)}
        \xdef\ListRedBot{\ListRedBot (\cX, \yBot)}
        \expandafter\xdef\csname yRedTop\i\endcsname{\yTop}
        \expandafter\xdef\csname yRedBot\i\endcsname{\yBot}
    }
    \foreach \i in {\N,...,1}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \xdef\ListRedBotRev{\ListRedBotRev (\cX, \csname yRedBot\i\endcsname)}
    }

    \gdef\ListIntTop{} \gdef\ListIntBot{} \gdef\ListIntBotRev{}
    \foreach \i in {1,...,\N}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \pgfmathsetmacro{\yBlueT}{\csname yBlueTop\i\endcsname}
        \pgfmathsetmacro{\yRedT}{\csname yRedTop\i\endcsname}
        \pgfmathsetmacro{\yBlueB}{\csname yBlueBot\i\endcsname}
        \pgfmathsetmacro{\yRedB}{\csname yRedBot\i\endcsname}
        \pgfmathsetmacro{\yIntTop}{min(\yBlueT, \yRedT)}
        \pgfmathsetmacro{\yIntBot}{max(\yBlueB, \yRedB)}
        \xdef\ListIntTop{\ListIntTop (\cX, \yIntTop)}
        \xdef\ListIntBot{\ListIntBot (\cX, \yIntBot)}
        \expandafter\xdef\csname yIntTop\i\endcsname{\yIntTop}
        \expandafter\xdef\csname yIntBot\i\endcsname{\yIntBot}
    }
    \foreach \i in {\N,...,1}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \xdef\ListIntBotRev{\ListIntBotRev (\cX, \csname yIntBot\i\endcsname)}
    }
    
    \fill[deep_blue, opacity=0.15] 
        plot[hobby, tension=1] coordinates {\ListBlueTop} -- 
        plot[hobby, tension=1] coordinates {\ListBlueBotRev} -- cycle;

    \fill[deep_red, opacity=0.15] 
        plot[hobby, tension=1] coordinates {\ListRedTop} -- 
        plot[hobby, tension=1] coordinates {\ListRedBotRev} -- cycle;

    \fill[
        pattern={Lines[angle=45, distance=3pt, line width=0.1pt]}, 
        pattern color=deep_purple
    ] 
        plot[hobby, tension=1] coordinates {\ListIntTop} -- 
        plot[hobby, tension=1] coordinates {\ListIntBotRev} -- cycle;

    \draw[deep_blue, solid, thin] plot[hobby, tension=1] coordinates {\ListBlueTop};
    \draw[deep_blue, solid, thin] plot[hobby, tension=1] coordinates {\ListBlueBot};

    \draw[deep_red, solid, thin] plot[hobby, tension=1] coordinates {\ListRedTop};
    \draw[deep_red, solid, thin] plot[hobby, tension=1] coordinates {\ListRedBot};

    \draw[black, ultra thick] plot[hobby, tension=1] coordinates {\ListF};

    \addlegendimage{line width=2pt, black}
    \addlegendentry{$h_{\target}(x)$}

    \addlegendimage{area legend, fill=deep_blue, fill opacity=0.15, draw=deep_blue}
    \addlegendentry{$\sH_{\pid}(x)$}


    \addlegendimage{area legend, fill=deep_red, fill opacity=0.15, draw=deep_red}
    \addlegendentry{$\sH_{\tpid}(x)\pm\eps$}


    \addlegendimage{area legend, pattern={Lines[angle=45, distance=1pt, line width=0.1pt]}, pattern color=deep_purple, draw=none}
    \addlegendentry{$\sH_{\pid}(\vx) \cap\pr*{ \sH_{\tpid}(\vx)\pm\eps }$}


    \end{axis}
\end{tikzpicture}


==> tikz/pi-metrics.tikz <==

\def\InnerSeed{69}
\def\InnerN{7}
\def\InnerRatio{0.667}
\def\InnerRot{-60}
\def\OuterSeed{42}
\def\OuterN{9}
\def\OuterRatio{0.75}  
\def\OuterRot{-45}






\begin{tikzpicture}
    \newcommand{\Halo}[1]{%
        \rlap{%
            \tikz[baseline, inner sep=0pt] \node[opacity=0.8, anchor=base] {%
                \textpdfrender{
                    TextRenderingMode=Stroke,
                    LineWidth=4pt,
                    StrokeColor=white,
                    LineCapStyle=Round,
                    LineJoinStyle=Round,
                }{#1}%
            };%
        }%
        \textcolor{black}{#1}%
    }

    \begin{axis}[
        width=12cm, height=12cm,
        axis equal image,
        xmin=-4.75, xmax=5.25,
        ymin=-5.35, ymax=4.65,
        clip=true,
        xlabel=$\phantom{x}$,
        font=\LARGE,
        axis line style={
            line width=3pt,
            color=black!80,
            line cap=rect,
        },
        ticks=none,
        axis on top,
    ]

    \gdef\MinSum{1000}
    \gdef\TargetCoords{0,0}   
    \gdef\BoundaryCoords{0,0} 

    \foreach \r [count=\cIndex] in {1.2, 2.4, 3.6, 4.8, 5.6, 6.4, 7.2}{
        
        \ifnum\cIndex<5
            \pgfmathsetmacro{\UseSeed}{\InnerSeed + \cIndex * 100}
            \def\UseN{\InnerN}
            \def\UseRatio{\InnerRatio}
            \def\UseRot{\InnerRot}
            \def\NoiseFactor{0.1}
            \def\CurveTension{1}
        \else
            \pgfmathsetmacro{\UseSeed}{\OuterSeed + \cIndex * 333}
            \def\UseN{\OuterN}
            \def\UseRatio{\OuterRatio}
            \def\UseRot{\OuterRot}
            \def\NoiseFactor{0.06}
            \def\CurveTension{0.75}
        \fi

        \ifnum\cIndex<4
            \def\LineStyle{solid}
            \def\LineWidth{thin}
            \def\FillOp{0.05}
        \else
            \ifnum\cIndex=4
                \def\LineStyle{solid}
                \def\LineWidth{ultra thick}
                \def\FillOp{0.1}
            \else
                \def\LineStyle{dashed}
                \def\LineWidth{thin}
                \def\FillOp{0} 
            \fi
        \fi

        \pgfmathsetseed{\UseSeed}
        \global\def\CoordList{}
        
        \foreach \i in {1,...,\UseN}{
            \pgfmathsetmacro{\ang}{(\i * (360/\UseN)) + (rand * 10)}
            \pgfmathsetmacro{\noise}{1 + (rand * \NoiseFactor)}
            \pgfmathsetmacro{\radX}{\r * \noise}
            \pgfmathsetmacro{\radY}{\r * \UseRatio * \noise}
            \pgfmathsetmacro{\rawX}{\radX * cos(\ang)}
            \pgfmathsetmacro{\rawY}{\radY * sin(\ang)}
            \pgfmathsetmacro{\hx}{\rawX*cos(\UseRot) - \rawY*sin(\UseRot)}
            \pgfmathsetmacro{\hy}{\rawX*sin(\UseRot) + \rawY*cos(\UseRot)}
            
            \ifnum\cIndex=4
                \xdef\BoundaryCoords{\hx,\hy}
            \fi

            \ifnum\cIndex=6
                \pgfmathsetmacro{\currentSum}{\hx + \hy}
                \pgfmathparse{\currentSum < \MinSum ? 1 : 0}
                \ifnum\pgfmathresult=1
                    \xdef\MinSum{\currentSum}
                    \xdef\TargetCoords{\hx,\hy}
                \fi
            \fi
            
            \xdef\CoordList{\CoordList (\hx,\hy)}
        }

        \def\MyPostAction{}
        \ifnum\cIndex=5
        \else \ifnum\cIndex=6 
        \else
            \def\MyPostAction{
                postaction={decorate, decoration={
                    markings,
                    mark=at position 1 with {
                        \noexpand\node[
                        fill opacity=1,  
                        inner sep=1.5pt,
                        text=black,
                        font=\noexpand\large,
                        anchor=center] 
                        {\noexpand\Halo{$\noexpand\vgamma_{\cIndex}$}};
                    }
                }}
            }
        \fi \fi

        \edef\drawcommand{
            \noexpand\draw[
                color=deep_blue, 
                \LineWidth,
                \LineStyle,
                fill=deep_blue,
                fill opacity=\FillOp,
                \MyPostAction
            ] 
            plot [closed hobby, tension=\CurveTension] coordinates { \CoordList };
        }
        \drawcommand
    }

    \node[fill opacity=1,  
    inner sep=1.5pt,
    text=black,
    font=\noexpand\large,
    anchor=center] at (axis cs: 4.84, -3.14) {\Halo{$\vgamma_5$}};
    \node[fill opacity=1,  
    inner sep=1.5pt,
    text=black,
    font=\noexpand\large,
    anchor=center] at (axis cs: 5.05, -4) {\Halo{$\vgamma_6$}};

    \node[
        circle, 
        draw=black, 
        fill=deep_blue, 
        inner sep=2pt,
        label={[text=deep_blue, align=center, font=\Huge]above right: $h_{\erm}$}
    ] at (axis cs:0,0) {};

    \node[
        circle, 
        draw=black, 
        fill=deep_red, 
        inner sep=2pt,
        label={[text=deep_red, align=center, font=\Huge]below left: $\;\;h_{\target}\!\!$}
    ] at (axis cs:-3.3667,-3.3667) {};

    \node[
        label={[text=deep_blue, align=center, font=\Huge]above left: $\sH_{\pid}$}
    ] at (axis cs:\BoundaryCoords) {};
    \node[font=\Huge] at (axis cs:4.25, 3.65) {$\sH$};

    \addplot[
        Stealth-Stealth,
        shorten >=2pt,
        shorten <=2pt,
        line cap=round,
        black,
        line width=1.6pt
    ] coordinates {(-3.3667, -3.3667) (0, 0)}
    node[pos=0.74, below, sloped, , align=right, font=\large] {estimation\\error};

    \addplot[
        Stealth-Stealth,
        shorten >=0.1pt,
        shorten <=2pt,
        line cap=round,
        black,
        line width=1.6pt
    ] coordinates {(-3.3667, -3.3667) (-2.091925, -2.491675)}
    node[pos=0.55, below, sloped, align=right, font=\large, yshift=-2pt] {approx.\\error};

    \addplot[
        Stealth-Stealth,
        shorten >=2pt,
        shorten <=2pt,
        line cap=round,
        black,
        line width=1.6pt
    ] coordinates {(-3.3667, -3.3667) (0.8, 3.7)}
    node[pos=0.6, above, sloped, font=\large] {worst-case excess risk};
    
    \path [
        decoration={
            text along path,
            text={|\Large|volume},
        },
        decorate
    ]
    (axis cs:-3.55,2.55) arc[start angle=160, end angle=0, radius=2.667cm];
    \end{axis}
\end{tikzpicture}





















































==> tikz/pi-x.tikz <==
\definecolor{deep_blue}{HTML}{4c72b0}
\definecolor{deep_red}{HTML}{c44e52}
\def\SeedF{42}
\def\SeedH{64}          
\def\SeedBounds{4}
\def\N{7}

\def\XMin{-5}
\def\XMax{5}

\def\fNoiseAmp{1}
\def\hNoiseAmp{1}
\def\hBaseOffset{0.2}

\def\BoundOne{1}
\def\BoundTwo{2}
\def\BoundThree{3}
\def\BoundWiggle{0.15}


\def\ArrowPosOffset{0.20}
\def\ArrowPosDistUp{0.80}
\def\ArrowPosDistLow{0.4}
\def\ArrowPosWidth{0.6}
\begin{tikzpicture}
    \newcommand{\Halo}[1]{%
        \rlap{%
            \tikz[baseline, inner sep=0pt] \node[opacity=0.8, anchor=base] {%
                \textpdfrender{
                    TextRenderingMode=Stroke,
                    LineWidth=4pt,         % Thickness of the halo
                    StrokeColor=white,
                    LineCapStyle=Round,
                    LineJoinStyle=Round,
                }{#1}%
            };%
        }%
        \textcolor{black}{#1}%
    }
    \begin{axis}[
        width=12cm, height=12cm,
        axis equal image,
        xmin=\XMin, xmax=\XMax,
        ymin=-5, ymax=5,
        axis line style={
            line width=3pt,
            color=black!80,
            line cap=rect,
        },
        ticks=none,
        clip=true,
        ylabel=$h(x)$,
        xlabel=$x$,
        font=\Huge,
        legend style={
    at={(0.98,0.98)},      
    anchor=north east,     
    draw=black!80,         
    fill=white,
    fill opacity=0.8,
    text opacity=1,
    inner sep=6pt,
    outer sep=0pt,
    column sep=8pt,
    row sep=3pt,
    cells={anchor=west},
    font=\huge,
    /tikz/every even column/.append style={column sep=0.3cm},
}
    ]

    \pgfmathsetseed{\SeedF}
    \gdef\ListF{}
    \foreach \i in {1,...,\N}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \pgfmathsetmacro{\noise}{(rand - 0.5) * \fNoiseAmp}
        \pgfmathsetmacro{\yF}{-2 + \noise}
        \xdef\ListF{\ListF (\cX, \yF)}
        \expandafter\xdef\csname fY\i\endcsname{\yF}
    }

    \pgfmathsetseed{\SeedH}
    \gdef\ListH{}
    \foreach \i in {1,...,\N}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \pgfmathsetmacro{\noise}{(rand - 0.5) * \hNoiseAmp}
        \pgfmathsetmacro{\yH}{\hBaseOffset + \noise}
        \xdef\ListH{\ListH (\cX, \yH)}
        \expandafter\xdef\csname hY\i\endcsname{\yH}
    }

    \gdef\ListGOneTop{} \gdef\ListGOneBot{}
    \gdef\ListGTwoTop{} \gdef\ListGTwoBot{}
    \gdef\ListGThreeTop{} \gdef\ListGThreeBot{}
    \gdef\ListGOneBotRev{} 

    \pgfmathsetseed{\SeedBounds}
    \foreach \i in {1,...,\N}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \pgfmathsetmacro{\yH}{\csname hY\i\endcsname}
        
        \pgfmathsetmacro{\wiggleOne}{(rand - 0.5) * \BoundWiggle}
        \pgfmathsetmacro{\wiggleTwo}{(rand - 0.5) * \BoundWiggle}
        \pgfmathsetmacro{\wiggleThree}{(rand - 0.5) * \BoundWiggle}
        
        \pgfmathsetmacro{\yTOne}{\yH + \BoundOne + \wiggleOne}
        \pgfmathsetmacro{\yTTwo}{\yH + \BoundTwo + \wiggleTwo}
        \pgfmathsetmacro{\yTThree}{\yH + \BoundThree + \wiggleThree}
        
        \pgfmathsetmacro{\yBOne}{\yH - \BoundOne - \wiggleOne}
        \pgfmathsetmacro{\yBTwo}{\yH - \BoundTwo - \wiggleTwo}
        \pgfmathsetmacro{\yBThree}{\yH - \BoundThree - \wiggleThree}
        
        \expandafter\xdef\csname yTOne\i\endcsname{\yTOne}
        \expandafter\xdef\csname yTThree\i\endcsname{\yTThree}
        \expandafter\xdef\csname yBOne\i\endcsname{\yBOne}
        \expandafter\xdef\csname yBThree\i\endcsname{\yBThree}
        
        \xdef\ListGOneTop{\ListGOneTop (\cX, \yTOne)}
        \xdef\ListGTwoTop{\ListGTwoTop (\cX, \yTTwo)}
        \xdef\ListGThreeTop{\ListGThreeTop (\cX, \yTThree)}
        \xdef\ListGOneBot{\ListGOneBot (\cX, \yBOne)}
        \xdef\ListGTwoBot{\ListGTwoBot (\cX, \yBTwo)}
        \xdef\ListGThreeBot{\ListGThreeBot (\cX, \yBThree)}
    }
    \foreach \i in {\N,...,1}{
        \pgfmathsetmacro{\idx}{\i-1}
        \pgfmathsetmacro{\cX}{\XMin + \idx * (\XMax - \XMin) / (\N - 1)}
        \xdef\ListGOneBotRev{\ListGOneBotRev (\cX, \csname yBOne\i\endcsname)}
    }

    \draw[deep_blue, dashed, thin, 
        postaction={decorate, decoration={markings,
            mark=at position 0.175 with {
            \node[inner sep=1pt, font=\large] {\Halo{$\vgamma_3$}};
            }
        }}
    ] plot[hobby, tension=1] coordinates {\ListGThreeTop};
    \draw[deep_blue, dashed, thin] plot[hobby, tension=1] coordinates {\ListGThreeBot};

    \draw[deep_blue, dashed, thin,
        postaction={decorate, decoration={markings,
            mark=at position 0.175 with {
                \node[inner sep=1pt, font=\large] {\Halo{$\vgamma_2$}};
            }
        }}
    ] plot[hobby, tension=1] coordinates {\ListGTwoTop};
    \draw[deep_blue, dashed, thin] plot[hobby, tension=1] coordinates {\ListGTwoBot};

    \fill[deep_blue, opacity=0.15] 
        plot[hobby, tension=1] coordinates {\ListGOneTop} -- 
        plot[hobby, tension=1] coordinates {\ListGOneBotRev} -- cycle;
        
    \draw[deep_blue, solid, thin,
        postaction={decorate, decoration={markings,
            mark=at position 0.175 with {
                \node[inner sep=1pt, font=\large] {\Halo{$\vgamma_1$}};
            }
        }}
    ] plot[hobby, tension=1] coordinates {\ListGOneTop};
    \draw[deep_blue, solid, thin] plot[hobby, tension=1] coordinates {\ListGOneBot};

    \draw[deep_blue, ultra thick] plot[hobby, tension=1] coordinates {\ListH};
    \draw[deep_red, ultra thick] plot[hobby, tension=1] coordinates {\ListF};

    \addlegendimage{line width=2pt, deep_red}
    \addlegendentry{$h_{\target}(x)$}

    \addlegendimage{line width=2pt, deep_blue}
    \addlegendentry{$h_{\erm}(x)$}

    \addlegendimage{area legend, fill=deep_blue, fill opacity=0.15, draw=none}
    \addlegendentry{$\sH_{\pid}(x)$}

    \pgfmathsetmacro{\idxOne}{int(1 + \ArrowPosOffset * (\N - 1))}
    \pgfmathsetmacro{\idxUp}{int(1 + \ArrowPosDistUp * (\N - 1))}
    \pgfmathsetmacro{\idxLow}{int(1 + \ArrowPosDistLow * (\N - 1))}
    \pgfmathsetmacro{\idxWidth}{int(1 + \ArrowPosWidth * (\N - 1))}
    
    \pgfmathsetmacro{\xOne}{\XMin + (\idxOne - 1) * (\XMax - \XMin) / (\N - 1)}
    \pgfmathsetmacro{\xUp}{\XMin + (\idxUp - 1) * (\XMax - \XMin) / (\N - 1)}
    \pgfmathsetmacro{\xLow}{\XMin + (\idxLow - 1) * (\XMax - \XMin) / (\N - 1)}
    \pgfmathsetmacro{\xWidth}{\XMin + (\idxWidth - 1) * (\XMax - \XMin) / (\N - 1)}

    \pgfmathsetmacro{\yFOne}{\csname fY\idxOne\endcsname}
    \pgfmathsetmacro{\yHOne}{\csname hY\idxOne\endcsname}
    \draw[<->, >=Stealth, semithick,
    line cap=round,
        black,
        line width=1.6pt, shorten >=2pt,
        shorten <=2pt] (\xOne, \yFOne) -- (\xOne, \yHOne)
        node[pos=0.485, sloped, above, font=\large] {estimation\, error};
    \fill[deep_red] (\xOne, \yFOne) circle (2.5pt);
    \fill[deep_blue] (\xOne, \yHOne) circle (2.5pt);

    

    \pgfmathsetmacro{\yFUp}{\csname fY\idxUp\endcsname}
    \pgfmathsetmacro{\yTOneUp}{\csname yTOne\idxUp\endcsname}
    
    \draw[<->, >=Stealth, semithick, line cap=round,
        black,
        line width=1.6pt, shorten <=2pt
        ] (\xUp, \yFUp) -- (\xUp, \yTOneUp)
        node[pos=0.5, sloped, above, font=\large] {worst-case} node[pos=0.5, sloped, below, font=\large] {excess risk};
    \fill[deep_red] (\xUp, \yFUp) circle (2.5pt);



    

    \pgfmathsetmacro{\yFLow}{\csname fY\idxLow\endcsname}
    \pgfmathsetmacro{\yBOneLow}{\csname yBOne\idxLow\endcsname}
    
    \draw[<->, >=Stealth, semithick, black, line width=1.6pt, line cap=round,
        shorten <=2pt] (\xLow, \yFLow) -- (\xLow, \yBOneLow)
        node[pos=0.5, sloped, above, font=\large] {approx.} node[pos=0.5, sloped, below, font=\large, yshift=-2pt] {error};
    \fill[deep_red] (\xLow, \yFLow) circle (2.5pt);

    

    \pgfmathsetmacro{\yTopWidth}{\csname yTOne\idxWidth\endcsname}
    \pgfmathsetmacro{\yBotWidth}{\csname yBOne\idxWidth\endcsname}
    
    \draw[<->, >=Stealth, semithick,
    line cap=round,
        black,
        line width=1.6pt
        ] 
        (\xWidth, \yBotWidth) -- (\xWidth, \yTopWidth)
        node[pos=0.5, sloped, above, font=\large] {width};
    \end{axis}
\end{tikzpicture}






















==> tikz/transformation-intervention-graph.tikz <==

\begin{tikzpicture}
    \pgfmathsetmacro{\s}{1.5}
        \node[obs, thick] at (0, 0.851*\s) (Z) {$T$};
        \node[latent, thick] at (-0.809*\s, 0.263*\s) (C) {$U$};
        \node[obs, thick, rectangle] at (0.809*\s, 0.263*\s) (X) {$\stX\vphantom{X}$};
        \node[obs, thick] at (-0.5*\s, -0.688*\s) (Y) {$Y$};
        \node[obs, thick] at (0.5*\s, -0.688*\s) (G) {$Z$};
\path (X) edge [->, >={triangle 45}, thick, deep_red] node[above, pos=0.667] {$\; h_{\target}$} (Y);
      \edge[to-to, dashed, thick] {C} {X};
      \edge[thick] {C} {Y};
      \edge[thick] {G} {X};
      \edge[thick] {Z} {X};
\end{tikzpicture}
